Reasoning Core: A Scalable Procedural Data Generation Suite for Symbolic Pre-training and Post-Training

Training on verifiable symbolic data is a promising way to expand the reasoning frontier of language models beyond what standard pre-training corpora provide. Yet existing procedural generators often rely on fixed puzzles or templates and do not deliver the distributional breadth needed at scale. We introduce Reasoning Core, a scalable suite that procedurally generates verifiable symbolic reasoning data across core formal domains: PDDL planning over randomized domains, first-order logic with equality, context-free grammar parsing and generation, causal reasoning over random Bayesian networks, and systems of equations. Each task is paired with an external solver for rigorous verification and admits continuous difficulty control for curriculum design. Examples can optionally include solver-derived reasoning traces, enabling supervised training from the earliest pre-training stages, and the same interface provides verifiable reward functions for reinforcement learning. Our experiments show that mixing Reasoning Core data into pre-training improves downstream reasoning while preserving, or slightly improving, language modeling quality. Zero-shot evaluations confirm these tasks challenge frontier models such as GPT-5. The code and data are publicly available under the MIT license.

==> sysfig.tex <==
\newcommand{\codefont}{\ttfamily\fontsize{6.5}{8}\selectfont\color{black!85}}
\begin{tikzpicture}[
font=\sffamily,
every node/.style={outer sep=0pt},
>={Latex},
apibox/.style={
draw=black!35, fill=black!3, rounded corners=6pt,
inner sep=6pt, align=left, text width=0.96\textwidth
},
panel/.style 2 args={
draw=#1!55, fill=#1!4, rounded corners=6pt,
inner sep=6pt, align=left, text width=#2
},
pill/.style={
fill=black!6, draw=black!15, rounded corners=8pt,
inner sep=5pt, align=center, text width=0.96\textwidth
},
arrow/.style={->, thick, draw=black!45},
]
% --- 1. API Box (Top) ---
\node[apibox] (api) at (0,0) {\textbf{Task interface} (\texttt{
28 task names in list\_tasks()})
\vspace{2pt}\par
{\ttfamily\small
t = get\_task(\textit{name}) \quad|\quad
ex = t.generate\_example(level=\textit{k}) \quad|\quad
r = t.score\_answer(\textit{ans}, ex)
}};
% --- 2. Task Panels (Aligned left & right to prevent straying) ---
\node[panel={violet}{0.465\textwidth}, anchor=north west] (p1) at ([yshift=-5mm]api.south west) {%
\textbf{\textsf{arithmetics}} \hfill {\footnotesize\color{black!55}verifiable numeric answer}\par
\vspace{2pt}
{\codefont
\textcolor{violet!70!black}{\# generate an example at difficulty level 2}\par
t = get\_task('arithmetics')\par
ex = t.generate\_example(level=2)\par\vspace{2pt}
\textcolor{violet!70!black}{\# prompt (for SFT / RL rollouts)}\par
Evaluate (3+4.5)*min(8,12)-2**2.\par
Answer with only a number.\par\vspace{2pt}
\textcolor{violet!70!black}{\# answer + optional trace (for training)}\par
ex.answer = "56"\par
ex.metadata.cot = "3+4.5=7.5; min(8,12)=8; 7.5*8=60; 60-4=56"\par
}};
\node[panel={teal}{0.465\textwidth}, anchor=north east] (p2) at ([yshift=-5mm]api.south east) {%
\textbf{\textsf{logic\_nli}} \hfill {\footnotesize\color{black!55}verified by external prover}\par
\vspace{2pt}
{\codefont
t = get\_task('logic\_nli')\par
ex = t.generate\_example(level=3)\par\vspace{2pt}
\textcolor{teal!70!black}{\# prompt (natural language)}\par
Premise: Everyone kind is happy.\par
If happy, they are wise. Mary is kind.\par
Hypothesis: Mary is wise.\par
... .\par\vspace{2pt}
\textcolor{teal!70!black}{\# t.prompt is exposed -- reformulate freely}\par
t.prompt = my\_custom\_prompt\_fn\par
ex = t.generate\_example(level=3) \textcolor{teal!70!black}{\# new format}\par
}};
% --- 3. Difficulty bar ---
\node[pill, anchor=north] (diff) at ([yshift=-3mm]api.south |- p1.south) {%
\textbf{Continuous difficulty control} (single knob per task)\\[3pt]
\begin{tikzpicture}[baseline=0]
% Outer container (white background) perfectly snapped to content
\draw[draw=black!25, fill=white, line width=0.8pt, rounded corners=4pt]
(0,-0.35) rectangle (13.2,0.55);
% Main axis line
\draw[->, thick, draw=black!40] (0.2,0.0) -- (12.6,0.0);
% Pre-training block (Levels 0-2)
\fill[blue!5, rounded corners=2pt] (0.8, 0.05) rectangle (6.2, 0.35);
\draw[|-|, draw=blue!50, thick] (1.0, 0.2) -- (6.0, 0.2)
node[midway, above, inner sep=2pt, text=blue!80!black, font=\sffamily\fontsize{6.5}{7}\selectfont] {Pre-training \& SFT (Base Models)};
% Post-training block (Levels 3-5)
\fill[red!5, rounded corners=2pt] (7.2, 0.05) rectangle (12.2, 0.35);
\draw[|-|, draw=red!50, thick] (7.4, 0.2) -- (12.0, 0.2)
node[midway, above, inner sep=2pt, text=red!80!black, font=\sffamily\fontsize{6.5}{7}\selectfont] {Post-training \& RLVR (Frontier Models)};

\foreach \x/\lab in {1.0/0, 3.5/1, 6.0/2, 7.4/3, 9.7/4, 12.0/5} {
\draw[draw=black!40, thick] (\x,-0.05) -- (\x,0.05);
\node[font=\ttfamily\fontsize{6}{7}\selectfont, text=black!70, anchor=north, inner sep=2pt] at (\x,-0.05) {lvl \lab};
}
\node[font=\sffamily\tiny, text=black!55, anchor=west, inner sep=2pt] at (12.6,0.0) {harder};
\end{tikzpicture}% 
};
% --- 4. Forking Arrows ---
\draw[arrow, rounded corners=4pt] (api.south) -- +(0,-2.5mm) -| ([yshift=1pt]p1.north);
\draw[arrow, rounded corners=4pt] (api.south) -- +(0,-2.5mm) -| ([yshift=1pt]p2.north);
% --- 5. Frame wrapping all content tightly ---
\node[draw=black!12, rounded corners=10pt, line width=0.6pt, inner sep=6pt,
fit=(api)(p1)(p2)(diff)] {};
\end{tikzpicture}

